The Firewall Paradox

In this MSc. thesis, we have attempted to give an overview of the firewall paradox and various approaches towards its resolution. After an introductory chapter on some basic concepts in quantum field theory in curved spacetimes such as Hawking radiation, we introduce the paradox. It arises out of application of principles each of which is thought or assumed to be correct: 1) unitary black hole evaporation, 2) validity of quantum field theory in curved spacetime, 3) a measure of the number of black hole quantum states, 4) Einstein's equivalence principle. Then, we present various approaches that exist in the literature towards the resolution of the paradox.

==> content/img/bog-coef-contour.tex <==
\begin{tikzpicture}[scale = 1, thick]
  \begin{scope}
      \draw[thin] (-2,0) -- (2,0);
      \draw[thin] (0,-2) -- (0,2);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (0,0) -- (2,0);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (0,2) -- (0,0);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (2,0) arc (0:90:2);
      \draw (0,2.2) node [anchor=south west] {$\!\!\!\alpha; \sigma=-$};
  \end{scope}
  
  \begin{scope}[xshift=5cm]
      \draw[thin] (-2,0) -- (2,0);
      \draw[thin] (0,-2) -- (0,2);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (0,0) -- (2,0);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (0,-2) -- (0,0);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (2,0) arc (0:-90:2);
      \draw (0,2.2) node [anchor=south west] {$\!\!\!\alpha; \sigma=+$};
  \end{scope}

  \begin{scope}[xshift=10cm]
      \draw[thin] (-2,0) -- (2,0);
      \draw[thin] (0,-2) -- (0,2);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (-2,0) -- (0,0);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (0,0) -- (0,-2);
      \draw[ultra thick,postaction={decorate, decoration={markings, mark=between positions 0.5 and 0.5 step 0.5 with {\arrow{stealth}}}}] (0,-2) arc (-90:-180:2);
      \draw (0,2.2) node [anchor=south west] {$\!\!\!\beta$};
  \end{scope}  
\end{tikzpicture}

==> content/img/ccomp-1.tex <==
\begin{tikzpicture}[scale = 2, thick]
  \draw (0,0) -- (6.4,0); % parts of outer frame
  \draw (0,2) -- (6.4,2);
  \draw (3.2,0) -- (3.2,2);
  \filldraw [fill=black!20, draw=black] (3.1,0.8) rectangle (3.3,1.2); % the square box in the middle
  \draw [->] (6.4,0.4) -- (6,0.4); % arrows to indicate wind direction
  \draw [->] (6.4,0.8) -- (6,0.8);
  \draw [->] (6.4,1.2) -- (6,1.2);
  \draw [->] (6.4,1.6) -- (6,1.6);
  \draw (6.4,1) node [anchor=west] {wind};
\end{tikzpicture}

==> content/img/ccomp-2.tex <==
\begin{tikzpicture}[scale = 1, thick]
  \pattern [pattern=crosshatch dots, pattern color=black!20] (10,-2) rectangle (-2,2); %% node [anchor=north west, below] {Wall};
  \filldraw [fill=white] (0,0) circle (1.1); % lid-bottom
  \draw (0,0) circle (1);   % outer
  \filldraw [rotate=5, fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) -- cycle;
  \filldraw [rotate=77, fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) -- cycle;
  \filldraw [rotate=149, fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) -- cycle;
  \filldraw [rotate=221, fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) -- cycle;
  \filldraw [rotate=293, fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) -- cycle;
  \filldraw [fill=black, draw=black] (0,0) circle (0.1); % innermost
  \filldraw [fill=black, draw=black, opacity=1] (0,0) circle (1.1); % lid-top
%%  \filldraw [fill=black, draw=black] (1.1,0) circle (0.05);
  \draw[decorate, decoration=zigzag] (2,-2) -- (2,2);
  \draw[decorate, decoration=zigzag] (6,-2) -- (6,2);
  \draw (0,2) node [anchor=south, above] {Closed};
  \draw (4,2) node [anchor=south, above] {Half-open};
  \draw (8,2) node [anchor=south, above] {Open};
  \begin{scope}[xshift=4cm]
      \filldraw [fill=white] (0,0) circle (1.1); % lid-bottom
      \draw (0,0) circle (1);   % outer
      \begin{scope}
        \filldraw [rotate=5, fill=black!20, draw=black] (0,0) --
        (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=77,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=149, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=221,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=293, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle;
      \end{scope}
      \begin{scope}[opacity=0.5, rotate=5]
        \filldraw [rotate=5, fill=black!20, draw=black] (0,0) --
        (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=77,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=149, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=221,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=293, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle;
      \end{scope}
      \begin{scope}[opacity=0.3, rotate=20]
        \filldraw [rotate=5, fill=black!20, draw=black] (0,0) --
        (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=77,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=149, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=221,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=293, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle;
      \end{scope}
      \filldraw [fill=black, draw=black] (0,0) circle (0.1); % innermost
      \filldraw [fill=black, draw=black, opacity=0.5] (0,0) circle (1.1); % lid-top
%%      \filldraw [fill=black, draw=black] (1.1,0) circle (0.05);
    \end{scope}
  \begin{scope}[xshift=8cm]
      \filldraw [fill=white] (0,0) circle (1.1); % lid-bottom
      \draw (0,0) circle (1);   % outer
      \begin{scope}[opacity=0.3]
        \filldraw [rotate=5, fill=black!20, draw=black] (0,0) --
        (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=77,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=149, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=221,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=293, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [fill=black,
        draw=black] (0,0) circle (0.1); % innermost
      \end{scope}
      \begin{scope}[opacity=0.3, rotate=12]
        \filldraw [rotate=5, fill=black!20, draw=black] (0,0) --
        (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=77,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=149, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=221,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=293, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [fill=black,
        draw=black] (0,0) circle (0.1); % innermost
      \end{scope}
      \begin{scope}[opacity=0.3, rotate=24]
        \filldraw [rotate=5, fill=black!20, draw=black] (0,0) --
        (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=77,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=149, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=221,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=293, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [fill=black,
        draw=black] (0,0) circle (0.1); % innermost
      \end{scope}
      \begin{scope}[opacity=0.3, rotate=36]
        \filldraw [rotate=5, fill=black!20, draw=black] (0,0) --
        (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=77,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=149, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [rotate=221,
        fill=black!20, draw=black] (0,0) -- (0.9,0) arc (0:36:0.9) --
        cycle; \filldraw [rotate=293, fill=black!20, draw=black] (0,0)
        -- (0.9,0) arc (0:36:0.9) -- cycle; \filldraw [fill=black,
        draw=black] (0,0) circle (0.1); % innermost
      \end{scope}
 %%   \filldraw [fill=black, draw=black, opacity=1] (0,0) circle (1.1); % lid-top
 %%   \filldraw [fill=black, draw=black] (1.1,0) circle (0.05);
    \end{scope}
\end{tikzpicture}

==> content/img/cloning-paradox.tex <==
\begin{tikzpicture}[scale = 3, thick]
  \draw (0,0) -- (0,2);
  \draw[decorate, decoration=zigzag] (0,2) -- (0.75,2);
  \draw (0.75,2) -- (0.75,3) node [anchor=south] {$i^+$} -- node [midway,anchor=south west] {$\mathcal{I}^+$} (2,2) node [anchor=west] {$i^0$} -- node [midway,anchor=north west] {$\mathcal{I}^-$} (0,0) node [anchor=north] {$i^-$};
  \draw[thin, dashed] (0,1.25) -- (0.75,2);
  \draw [->] (0.5,1.4) -- (0.1,1.8) node [midway, below, sloped] {qubit};
  \draw [->] (0.6, 1.7) -- (0.9, 2.0);
  \draw [->] (0.7, 1.6) -- (1.0, 1.9);
  \draw [->] (0.8, 1.5) -- (1.1, 1.8);
  \draw (1.0, 1.9) node [anchor=south, rotate=-45] {vapor};
  \draw (0,1.6) .. controls (0.8,2.2) and (1,1.2) .. (2,2) node [near end, above, sloped] {$\Sigma$};
\end{tikzpicture}


==> content/img/foliation.tex <==
\begin{tikzpicture}[scale = 1, thick]
  \draw (0,0) .. controls (1,0.5) and (2,-0.5) .. (3,0) node [midway,below] {$\Sigma_0$};
  \draw (0,3) .. controls (1,2.9) and (2,3) .. (3,3) node [midway,above] {$\Sigma_1$};
  \draw (0,0) .. controls (-0.3,1) and (0.9,2) .. (0,3);
  \draw (3,0) .. controls (3.1,1) and (2.9,2) .. (3,3);
  \draw[->] (4,2) node[anchor=west] {$\mathcal M$} -- (2.5,1.5);
\end{tikzpicture}

==> content/img/fw0.tex <==
\begin{tikzpicture}[scale = 1, thick]
  \draw[name path=BH] (0,0) circle (2);
  \draw (0,2) node [anchor=south] {event horizon};
  \draw[dashed] (1.73,-1) circle (0.5);
  \draw[name path=OBS] (4,-6) .. controls (2.5,-1) and (1,0) .. (0,0) node [near start, above, sloped] {observer};
  \fill[black, name intersections={of=BH and OBS}]
    (intersection-1) circle (0.08);
\end{tikzpicture}

==> content/img/kruskal-coor-const-t-slices.tex <==
\begin{tikzpicture}[scale = 2, thick, domain=-2:2] % 1.4142 = sqrt(2)
  \draw[decorate, decoration=zigzag] plot (\x, { sqrt(1+\x*\x)});
  \draw[decorate, decoration=zigzag] plot (\x, {-sqrt(1+\x*\x)});
  \draw[dashed] (-2,-2) -- (2, 2);
  \draw[dashed] (-2, 2) -- (2,-2);
  \draw[->] (-2,0) -- (2,0) node [anchor=west] {$R$};
  \draw[->] (0,-2) -- (0,2) node [anchor=south] {$T$};
  \foreach \a in {-0.8,-0.6,...,0.8}
    \draw[thin] plot (\x, {\a*\x});% node [anchor=west] {$\Sigma_{t(\a)}$};
  \draw[thick,postaction={decorate, decoration={markings, mark=between positions 0.1 and 1 step 0.1 with {\arrow{stealth}}}}] (1.9,-1.6) .. controls (1.9,0) .. (1,1.4142);
  \node at (1.9,-1.6) {$\bullet$};
\end{tikzpicture}


==> content/img/kruskal-coor.tex <==
\begin{tikzpicture}[scale = 2, thick, domain=-2:2] % 1.4142 = sqrt(2)
  \draw[decorate, decoration=zigzag] plot (\x, { sqrt(1+\x*\x)});
  \draw[decorate, decoration=zigzag] plot (\x, {-sqrt(1+\x*\x)});
  \draw[dashed] (-2,-2) -- (2, 2);
  \draw[dashed] (-2, 2) -- (2,-2);
  \draw[->] (-2,0) -- (2,0) node [anchor=west] {$R$};
  \draw[->] (0,-2) -- (0,2) node [anchor=south] {$T$};
\end{tikzpicture}


==> content/img/locallyinfalling.tex <==
\begin{tikzpicture}[scale = 2] % 1.4142 = sqrt(2)
  \draw[dashed] (-2,-2) -- (2, 2) node [near end, above, sloped] {Event horizon};
  \draw[dashed] (-2, 2) -- (2,-2);
  \draw[->] (-2,0) -- (2,0) node [anchor=west] {$\rho$};
  \draw[->] (0,-2) -- (0,2) node [anchor=south] {$\tau$};
  
  \draw[thin, domain=-0.5:1.5] plot (\x, {1-2*\x});
  
  \draw[thin, domain=-1.31695789692:1.31695789692] plot ({1.0*cosh(\x)}, {1.0*sinh(\x)});
\end{tikzpicture}


==> content/img/penrose-collapse.tex <==
\begin{tikzpicture}[scale = 3, thick]
  \draw [decorate, decoration={lineto, pre=zigzag,pre length=0.9cm}, fill=black!20, color=black!20] (0,2) -- (0.3,2) -- (0,0);
  \draw [fill=black!20, color=black!20] (0.3,2) .. controls (0.5,1.5) .. (0,0);
  \draw (0,0) -- (0,2);
  \draw[decorate, decoration=zigzag] (0,2) -- (0.75,2) node [anchor=south] {$i^+$};
  \draw (0.75,2) -- (1.375,1.375) node [midway, anchor=south west] {$\mathcal{I}^+$} node [anchor=west] {$i^0$};
  \draw (1.375,1.375) -- (0,0) node [midway, anchor=north west] {$\mathcal{I}^-$} node [anchor=north] {$i^-$};
  \draw[thin, dashed] (0,1.25) -- (0.75,2);
\end{tikzpicture}



==> content/img/penrose-schwarzschild-asymp-null.tex <==
\begin{tikzpicture}[scale = 2, thick] % 1.4142 = sqrt(2)
  \draw (0,0) -- (1,1) node [midway,above] {$\mathcal{I}^+$};
  \draw[decorate, decoration=zigzag] (1,1) -- (3,1) node[midway,above] {Singularity};
  \draw (3,1) -- (4,0) node[midway,above,anchor=south west] {$\mathcal{I}^+$};
  \draw (4,0) node[anchor=west] {$i^0$};
  \draw (0,0) node[anchor=east] {$i^0$};
  \draw (3,1) node[above] {$i^+$};
  \draw (1,1) node[above] {$i^+$};
  \draw (4,0) -- (3,-1) node[below] {$i^-$} node[midway,below,anchor=north west] {$\mathcal{I}^-$};
  \draw[decorate, decoration=zigzag] (3,-1) -- (1,-1) node[midway,below] {Singularity};
  \draw (1,-1) node[below] {$i^-$} -- (0,0) node [midway,below] {$\mathcal{I}^-$};
  \draw[dashed,thin] (1,1) -- (3,-1);
  \draw[dashed,thin] (1,-1) -- (3,1);
  \draw (3,-1) .. controls (3,0) .. (3.5,0.5);
  \draw (0.6,0.6) .. controls (1.2,0) and (2.8,0) .. (3.4,0.6);
\end{tikzpicture}


==> content/img/penrose-schwarzschild.tex <==
\begin{tikzpicture}[scale = 2, thick] % 1.4142 = sqrt(2)
  \draw (0,0) -- (1,1) node [midway,above] {$\mathcal{I}^+$};
  \draw[decorate, decoration=zigzag] (1,1) -- (3,1) node[midway,above] {Singularity};
  \draw (3,1) -- (4,0) node[midway,above,anchor=south west] {$\mathcal{I}^+$};
  \draw (4,0) node[anchor=west] {$i^0$};
  \draw (0,0) node[anchor=east] {$i^0$};
  \draw (3,1) node[above] {$i^+$};
  \draw (1,1) node[above] {$i^+$};
  \draw (4,0) -- (3,-1) node[below] {$i^-$} node[midway,below,anchor=north west] {$\mathcal{I}^-$};
  \draw[decorate, decoration=zigzag] (3,-1) -- (1,-1) node[midway,below] {Singularity};
  \draw (1,-1) node[below] {$i^-$} -- (0,0) node [midway,below] {$\mathcal{I}^-$};
  \draw[dashed,thin] (1,1) -- (3,-1);
  \draw[dashed,thin] (1,-1) -- (3,1);
\end{tikzpicture}


==> content/img/penrose-vaidya-more.tex <==
\begin{tikzpicture}[scale = 3, thick]
  \draw (0,0) -- (0,2);
  \draw[decorate, decoration=zigzag] (0,2) -- (0.75,2) node [anchor=south] {$i^+$};
  \draw (0.75,2) -- (1.375,1.375)  node [midway, anchor=south west] {$\mathcal{I}^+$} node [anchor=west] {$i^0$};
  \draw (1.375,1.375) -- (0,0) node [near end, anchor=north west] {$\mathcal{I}^-$} node [anchor=north] {$i^-$};
  \draw[thin, dashed] (0,1.25) -- (0.75,2);
  \draw[thin,postaction={decorate, decoration={markings, mark=between positions 0.1 and 1 step 0.1 with {\arrow{stealth}}}}] (1,1) -- (0,2);
  \draw (1,1) node [anchor=north west] {$v_0$};
  \draw[thin,dashed] (0,1.25) -- (0.625,0.625) node [anchor=north west] {$v_H$};
  \draw[very thin] (0.85,1.9) node [anchor=south west] {$\uout$} -- node [near end, below, anchor=north west] {$\uin$} (0,1.05) -- (0.525,0.525) node [anchor=north west] {$v$};;
\end{tikzpicture}

==> content/img/penrose-vaidya.tex <==
\begin{tikzpicture}[scale = 3, thick]
  \draw (0,0) -- (0,2);
  \draw[decorate, decoration=zigzag] (0,2) -- (0.75,2) node [anchor=south] {$i^+$};
  \draw (0.75,2) -- (1.375,1.375)  node [midway, anchor=south west] {$\mathcal{I}^+$} node [anchor=west] {$i^0$};
  \draw (1.375,1.375) -- (0,0) node [midway, anchor=north west] {$\mathcal{I}^-$} node [anchor=north] {$i^-$};
  \draw[thin, dashed] (0,1.25) -- (0.75,2);
  \draw[thin,postaction={decorate, decoration={markings, mark=between positions 0.1 and 1 step 0.1 with {\arrow{stealth}}}}] (1,1) -- (0,2);
\end{tikzpicture}

==> content/img/rindler.tex <==
\begin{tikzpicture}[scale = 2] % 1.4142 = sqrt(2)
  \draw[dashed] (-2,-2) -- (2, 2);
  \draw[dashed] (-2, 2) -- (2,-2);
  \draw[->] (-2,0) -- (2,0) node [anchor=west] {$x$};
  \draw[->] (0,-2) -- (0,2) node [anchor=south] {$t$};
  \foreach \a in {-0.8,-0.6,...,0.8}
      \draw[thin, domain=-2:2] plot (\x, {\a*\x});
  
  \draw[thin, domain=-2.99322284613:2.99322284613] plot ({0.2*cosh(\x)}, {0.2*sinh(\x)});
  \draw[thin, domain=-2.29243166956:2.29243166956] plot ({0.4*cosh(\x)}, {0.4*sinh(\x)});
  \draw[thin, domain=-1.87382024253:1.87382024253] plot ({0.6*cosh(\x)}, {0.6*sinh(\x)});
  \draw[thin, domain=-1.56679923697:1.56679923697] plot ({0.8*cosh(\x)}, {0.8*sinh(\x)});
  \draw[thin, domain=-1.31695789692:1.31695789692] plot ({1.0*cosh(\x)}, {1.0*sinh(\x)});
  \draw[thin, domain=-1.09861228867:1.09861228867] plot ({1.2*cosh(\x)}, {1.2*sinh(\x)});
  \draw[thin, domain=-0.89558809952:0.89558809952] plot ({1.4*cosh(\x)}, {1.4*sinh(\x)});
  \draw[thin, domain=-0.69314718056:0.69314718056] plot ({1.6*cosh(\x)}, {1.6*sinh(\x)});
  \draw[thin, domain=-0.46714530810:0.46714530810] plot ({1.8*cosh(\x)}, {1.8*sinh(\x)});

  \draw[thin, domain=-2.99322284613:2.99322284613] plot ({-0.2*cosh(\x)}, {-0.2*sinh(\x)});
  \draw[thin, domain=-2.29243166956:2.29243166956] plot ({-0.4*cosh(\x)}, {-0.4*sinh(\x)});
  \draw[thin, domain=-1.87382024253:1.87382024253] plot ({-0.6*cosh(\x)}, {-0.6*sinh(\x)});
  \draw[thin, domain=-1.56679923697:1.56679923697] plot ({-0.8*cosh(\x)}, {-0.8*sinh(\x)});
  \draw[thin, domain=-1.31695789692:1.31695789692] plot ({-1.0*cosh(\x)}, {-1.0*sinh(\x)});
  \draw[thin, domain=-1.09861228867:1.09861228867] plot ({-1.2*cosh(\x)}, {-1.2*sinh(\x)});
  \draw[thin, domain=-0.89558809952:0.89558809952] plot ({-1.4*cosh(\x)}, {-1.4*sinh(\x)});
  \draw[thin, domain=-0.69314718056:0.69314718056] plot ({-1.6*cosh(\x)}, {-1.6*sinh(\x)});
  \draw[thin, domain=-0.46714530810:0.46714530810] plot ({-1.8*cosh(\x)}, {-1.8*sinh(\x)});
\end{tikzpicture}


==> content/img/u1-group.tex <==
\begin{tikzpicture}[scale = 1, thick]
  \draw[step=0.5, gray, very thin] (-1.9,-1.9) grid (1.9,1.9);
  \draw (0,0) circle (1);
  \draw (-2,0) -- (2,0);
  \draw (0,-2) -- (0,2);
  \draw (-2,2) node [anchor=north west] {$\mathbb C$};
\end{tikzpicture}
